Electroweak corrections to Higgs boson pair production: The top-Yukawa and self-coupling contributions

We present results for the Yukawa-enhanced and Higgs self-coupling type electroweak corrections to di-Higgs production in gluon fusion. The calculation of the corresponding four-scale, two-loop amplitude is carried out retaining the exact symbolic dependence on all masses and scales during the reduction to master integrals. The resulting integrals are then evaluated at high precision using both the series expansion of the differential equations and sector decomposition. Differential cross sections for the di-Higgs invariant mass and the transverse momentum of a Higgs boson are shown, where we find that the corrections are most pronounced at low invariant mass and transverse momentum.

==> figures/HHH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {};
		\node [style=none] (1) at (2, -1.25) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=dot] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=scalar] (0.center) to (3);
		\draw [style=scalar] (3) to (1.center);
		\draw [style=scalar] (2.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HHHH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=dot] (3) at (0, 0) {};
		\node [style=none] (4) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=scalar] (2.center) to (3);
		\draw [style=scalar] (0.center) to (3);
		\draw [style=scalar] (3) to (4.center);
		\draw [style=scalar] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hprop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=scalar] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Htad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=dot] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=scalar] (1.center) to (3);
		\draw [style=scalar, bend left=90, looseness=1.75] (3) to (2.center);
		\draw [style=scalar, bend right=90, looseness=1.75] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Htt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {};
		\node [style=none] (1) at (2, -1.25) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=dot] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=scalar] (2.center) to (3);
		\draw [style=fermionarrow] (0.center) to (3);
		\draw [style=fermionarrow] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NLOboxHvertcorr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 1) {};
		\node [style=dot] (1) at (-1, 1) {};
		\node [style=dot] (3) at (-2, -1) {};
		\node [style=dot] (4) at (0, 1) {};
		\node [style=none] (6) at (2.75, 1) {};
		\node [style=none] (7) at (2.75, -1) {};
		\node [style=none] (8) at (-4.5, -1) {};
		\node [style=none] (9) at (-4.5, 1) {};
		\node [style=dot] (10) at (0, -1) {};
		\node [style=dot] (11) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fermionarrow] (0) to (1);
		\draw [style=fermionarrow] (3) to (0);
		\draw [style=gluoncoil] (8.center) to (3);
		\draw [style=gluoncoil] (9.center) to (0);
		\draw [style=fermionarrow] (1) to (4);
		\draw [style=scalar] (4) to (6.center);
		\draw [style=fermionarrow] (10) to (3);
		\draw [style=scalar] (10) to (11);
		\draw [style=scalar] (11) to (7.center);
		\draw [style=scalar] (11) to (1);
		\draw [style=fermionarrow] (4) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NLOboxtboxH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 1) {};
		\node [style=dot] (3) at (-2, -1) {};
		\node [style=dot] (4) at (0, 1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=dot] (10) at (0, -1) {};
		\node [style=dot] (11) at (2, 1) {};
		\node [style=dot] (12) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fermionarrow] (3) to (0);
		\draw [style=gluoncoil] (8.center) to (3);
		\draw [style=fermionarrow] (10) to (3);
		\draw [style=fermionarrow] (0) to (4);
		\draw [style=fermionarrow] (4) to (10);
		\draw [style=scalar] (4) to (11);
		\draw [style=scalar] (11) to (6.center);
		\draw [style=scalar] (11) to (12);
		\draw [style=scalar] (7.center) to (12);
		\draw [style=scalar] (12) to (10);
		\draw [style=gluoncoil] (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NLOboxtboxt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 1) {};
		\node [style=dot] (3) at (-2, -1) {};
		\node [style=dot] (4) at (0, 1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=dot] (10) at (0, -1) {};
		\node [style=dot] (11) at (2, 1) {};
		\node [style=dot] (12) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fermionarrow] (3) to (0);
		\draw [style=gluoncoil] (8.center) to (3);
		\draw [style=fermionarrow] (10) to (3);
		\draw [style=fermionarrow] (0) to (4);
		\draw [style=scalar] (4) to (10);
		\draw [style=fermionarrow] (4) to (11);
		\draw [style=scalar] (11) to (6.center);
		\draw [style=fermionarrow] (11) to (12);
		\draw [style=scalar] (7.center) to (12);
		\draw [style=fermionarrow] (12) to (10);
		\draw [style=gluoncoil] (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NLOboxttriH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 1) {};
		\node [style=dot] (1) at (0, 1) {};
		\node [style=dot] (2) at (0, -1) {};
		\node [style=dot] (3) at (-2, -1) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fermionarrow] (0) to (1);
		\draw [style=fermionarrow] (1) to (2);
		\draw [style=fermionarrow] (2) to (3);
		\draw [style=fermionarrow] (3) to (0);
		\draw [style=gluoncoil] (9.center) to (0);
		\draw [style=gluoncoil] (8.center) to (3);
		\draw [style=scalar] (1) to (4);
		\draw [style=scalar] (2) to (4);
		\draw [style=scalar] (4) to (6.center);
		\draw [style=scalar] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NLOtritpropHbubH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 1) {};
		\node [style=dot] (1) at (-0.5, 0) {};
		\node [style=dot] (3) at (-2, -1) {};
		\node [style=dot] (4) at (0.7, 0) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=dot] (11) at (2.3, 0) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fermionarrow] (0) to (1);
		\draw [style=fermionarrow] (3) to (0);
		\draw [style=gluoncoil] (9.center) to (0);
		\draw [style=gluoncoil] (8.center) to (3);
		\draw [style=scalar] (1) to (4);
		\draw [style=fermionarrow] (1) to (3);
		\draw [style=scalar, bend right=90, looseness=1.4] (11) to (4);
		\draw [style=scalar] (13.center) to (11);
		\draw [style=scalar, bend right=90, looseness=1.4] (4) to (11);
		\draw [style=scalar] (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NLOtritpropHtriH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 1) {};
		\node [style=dot] (1) at (-0.5, 0) {};
		\node [style=dot] (3) at (-2, -1) {};
		\node [style=dot] (4) at (0.5, 0) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=dot] (10) at (2, 1) {};
		\node [style=dot] (11) at (2, -1) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fermionarrow] (0) to (1);
		\draw [style=fermionarrow] (3) to (0);
		\draw [style=gluoncoil] (9.center) to (0);
		\draw [style=gluoncoil] (8.center) to (3);
		\draw [style=scalar] (1) to (4);
		\draw [style=fermionarrow] (1) to (3);
		\draw [style=scalar] (4) to (10);
		\draw [style=scalar] (10) to (11);
		\draw [style=scalar] (11) to (4);
		\draw [style=scalar] (13.center) to (11);
		\draw [style=scalar] (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ct scalar] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctHHH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {};
		\node [style=none] (1) at (2, -1.25) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=star] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=scalar] (0.center) to (3);
		\draw [style=scalar] (3) to (1.center);
		\draw [style=scalar] (2.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctHHHH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=star] (3) at (0, 0) {};
		\node [style=none] (4) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=scalar] (2.center) to (3);
		\draw [style=scalar] (0.center) to (3);
		\draw [style=scalar] (3) to (4.center);
		\draw [style=scalar] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctHtt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {};
		\node [style=none] (1) at (2, -1.25) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=star] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=scalar] (2.center) to (3);
		\draw [style=fermionarrow] (0.center) to (3);
		\draw [style=fermionarrow] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctgtt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {};
		\node [style=none] (1) at (2, -1.25) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=star] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluoncoil] (2.center) to (3);
		\draw [style=fermionarrow] (0.center) to (3);
		\draw [style=fermionarrow] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gtt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {};
		\node [style=none] (1) at (2, -1.25) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=dot] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluoncoil] (2.center) to (3);
		\draw [style=fermionarrow] (0.center) to (3);
		\draw [style=fermionarrow] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tHbub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=dot] (3) at (0, 0) {};
        \node [style=none] (4) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fermionarrow] (1.center) to (3);
		\draw [style=fermionarrow, bend left=90, looseness=1.4] (3.center) to (2.center);
        \draw [style=scalar, bend left=90, looseness=1.4] (2.center) to (3.center);
        \draw [style=fermionarrow] (2.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tprop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fermionarrow] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ttad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=dot] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=scalar] (1.center) to (3);
		\draw [style=fermionarrow] (2.center)
			 to [bend left=90, looseness=1.75] (3.center)
			 to [bend left=90, looseness=1.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}

